Quadratically regularized optimal transport

We investigate the problem of optimal transport in the so-called Kantorovich form, i.e. given two Radon measures on two compact sets, we seek an optimal transport plan which is another Radon measure on the product of the sets that has these two measures as marginals and minimizes a certain cost function. We consider quadratic regularization of the problem, which forces the optimal transport plan to be a square integrable function rather than a Radon measure. We derive the dual problem and show strong duality and existence of primal and dual solutions to the regularized problem. Then we derive two algorithms to solve the dual problem of the regularized problem: A Gauss-Seidel method and a semismooth quasi-Newton method and investigate both methods numerically. Our experiments show that the methods perform well even for small regularization parameters. Quadratic regularization is of interest since the resulting optimal transport plans are sparse, i.e. they have a small support (which is not the case for the often used entropic regularization where the optimal transport plan always has full measure).

==> figures/gs_iterations_gamma_constant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$M=N$},
ymin=0,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={\# gs iterations},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	19\\
13	16\\
17	23\\
23	20\\
31	22\\
40	25\\
53	25\\
71	27\\
94	27\\
124	29\\
164	28\\
216	30\\
286	33\\
378	36\\
500	40\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	30\\
13	31\\
17	39\\
23	44\\
31	51\\
40	52\\
53	53\\
71	50\\
94	46\\
124	39\\
164	36\\
216	40\\
286	44\\
378	49\\
500	55\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	43\\
13	42\\
17	47\\
23	50\\
31	56\\
40	63\\
53	70\\
71	74\\
94	75\\
124	79\\
164	80\\
216	49\\
286	44\\
378	37\\
500	29\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	31\\
13	34\\
17	37\\
23	47\\
31	53\\
40	59\\
53	58\\
71	56\\
94	50\\
124	47\\
164	50\\
216	53\\
286	57\\
378	61\\
500	65\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10	30\\
13	42\\
17	45\\
23	52\\
31	61\\
40	65\\
53	66\\
71	66\\
94	67\\
124	64\\
164	57\\
216	56\\
286	56\\
378	60\\
500	65\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	23\\
13	21\\
17	27\\
23	32\\
31	35\\
40	39\\
53	43\\
71	49\\
94	53\\
124	58\\
164	62\\
216	66\\
286	69\\
378	72\\
500	74\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
10	26\\
13	19\\
17	20\\
23	19\\
31	18\\
40	21\\
53	20\\
71	22\\
94	24\\
124	27\\
164	30\\
216	34\\
286	38\\
378	42\\
500	46\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	11\\
13	12\\
17	13\\
23	15\\
31	15\\
40	16\\
53	17\\
71	18\\
94	19\\
124	20\\
164	20\\
216	21\\
286	21\\
378	20\\
500	20\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	29\\
13	29\\
17	32\\
23	39\\
31	46\\
40	52\\
53	62\\
71	72\\
94	83\\
124	95\\
164	106\\
216	114\\
286	120\\
378	129\\
500	141\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	38\\
13	46\\
17	52\\
23	52\\
31	51\\
40	55\\
53	50\\
71	40\\
94	40\\
124	38\\
164	37\\
216	36\\
286	36\\
378	35\\
500	34\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	28\\
13	31\\
17	37\\
23	40\\
31	48\\
40	55\\
53	65\\
71	75\\
94	84\\
124	91\\
164	95\\
216	99\\
286	104\\
378	109\\
500	116\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10	19\\
13	26\\
17	30\\
23	34\\
31	37\\
40	40\\
53	42\\
71	42\\
94	44\\
124	43\\
164	39\\
216	41\\
286	41\\
378	42\\
500	42\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	32\\
13	35\\
17	45\\
23	48\\
31	55\\
40	62\\
53	73\\
71	85\\
94	94\\
124	105\\
164	111\\
216	108\\
286	105\\
378	100\\
500	96\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
10	23\\
13	26\\
17	33\\
23	38\\
31	43\\
40	48\\
53	53\\
71	58\\
94	61\\
124	63\\
164	51\\
216	53\\
286	58\\
378	66\\
500	75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	43\\
13	42\\
17	49\\
23	52\\
31	56\\
40	62\\
53	69\\
71	76\\
94	84\\
124	94\\
164	104\\
216	114\\
286	122\\
378	128\\
500	138\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	22\\
13	27\\
17	36\\
23	33\\
31	35\\
40	37\\
53	33\\
71	37\\
94	40\\
124	43\\
164	47\\
216	52\\
286	58\\
378	64\\
500	70\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	20\\
13	21\\
17	27\\
23	28\\
31	33\\
40	37\\
53	41\\
71	42\\
94	45\\
124	49\\
164	51\\
216	52\\
286	55\\
378	57\\
500	59\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	23\\
13	26\\
17	28\\
23	26\\
31	20\\
40	21\\
53	22\\
71	23\\
94	23\\
124	25\\
164	25\\
216	24\\
286	23\\
378	19\\
500	20\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10	54\\
13	63\\
17	70\\
23	76\\
31	77\\
40	81\\
53	84\\
71	87\\
94	90\\
124	88\\
164	49\\
216	43\\
286	42\\
378	42\\
500	42\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	33\\
13	41\\
17	49\\
23	55\\
31	61\\
40	61\\
53	60\\
71	57\\
94	54\\
124	51\\
164	55\\
216	59\\
286	63\\
378	68\\
500	73\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
10	34\\
13	37\\
17	38\\
23	49\\
31	50\\
40	56\\
53	64\\
71	72\\
94	82\\
124	94\\
164	105\\
216	117\\
286	130\\
378	144\\
500	157\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	29\\
13	24\\
17	28\\
23	28\\
31	29\\
40	32\\
53	30\\
71	35\\
94	38\\
124	42\\
164	48\\
216	53\\
286	59\\
378	65\\
500	72\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	31\\
13	23\\
17	27\\
23	22\\
31	22\\
40	23\\
53	23\\
71	23\\
94	25\\
124	27\\
164	30\\
216	32\\
286	33\\
378	36\\
500	40\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	38\\
13	47\\
17	51\\
23	63\\
31	65\\
40	74\\
53	79\\
71	86\\
94	92\\
124	102\\
164	110\\
216	117\\
286	124\\
378	135\\
500	144\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	43\\
13	44\\
17	51\\
23	49\\
31	53\\
40	53\\
53	54\\
71	41\\
94	36\\
124	34\\
164	31\\
216	30\\
286	30\\
378	31\\
500	32\\
};
\end{axis}
\end{tikzpicture}%

==> figures/ssn_iterations_gamma_constant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
%at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$M=N$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\# ssn iterations},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	38\\
14	53\\
19	48\\
27	67\\
37	69\\
52	75\\
72	50\\
100	45\\
139	34\\
193	26\\
268	29\\
373	29\\
518	32\\
720	35\\
1000	35\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	34\\
14	36\\
19	28\\
27	29\\
37	25\\
52	34\\
72	32\\
100	22\\
139	18\\
193	17\\
268	22\\
373	20\\
518	25\\
720	26\\
1000	28\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	37\\
14	47\\
19	51\\
27	61\\
37	59\\
52	68\\
72	52\\
100	42\\
139	29\\
193	28\\
268	27\\
373	29\\
518	28\\
720	29\\
1000	30\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	45\\
14	48\\
19	47\\
27	42\\
37	33\\
52	31\\
72	32\\
100	29\\
139	24\\
193	25\\
268	31\\
373	28\\
518	37\\
720	40\\
1000	42\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10	30\\
14	32\\
19	26\\
27	33\\
37	27\\
52	22\\
72	24\\
100	21\\
139	18\\
193	19\\
268	21\\
373	20\\
518	18\\
720	18\\
1000	18\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	48\\
14	63\\
19	63\\
27	74\\
37	78\\
52	51\\
72	44\\
100	35\\
139	25\\
193	23\\
268	31\\
373	25\\
518	36\\
720	38\\
1000	40\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
10	30\\
14	35\\
19	38\\
27	39\\
37	51\\
52	33\\
72	32\\
100	30\\
139	21\\
193	24\\
268	20\\
373	22\\
518	24\\
720	23\\
1000	23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	24\\
14	33\\
19	28\\
27	28\\
37	15\\
52	19\\
72	19\\
100	17\\
139	18\\
193	18\\
268	19\\
373	20\\
518	21\\
720	22\\
1000	22\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	34\\
14	31\\
19	31\\
27	23\\
37	27\\
52	36\\
72	26\\
100	25\\
139	19\\
193	18\\
268	23\\
373	20\\
518	25\\
720	27\\
1000	28\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	20\\
14	32\\
19	22\\
27	29\\
37	25\\
52	22\\
72	28\\
100	20\\
139	20\\
193	21\\
268	22\\
373	24\\
518	26\\
720	29\\
1000	30\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	36\\
14	50\\
19	65\\
27	62\\
37	45\\
52	43\\
72	38\\
100	30\\
139	25\\
193	22\\
268	28\\
373	25\\
518	31\\
720	33\\
1000	35\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10	13\\
14	35\\
19	32\\
27	33\\
37	43\\
52	32\\
72	22\\
100	21\\
139	23\\
193	23\\
268	21\\
373	26\\
518	23\\
720	24\\
1000	24\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	30\\
14	33\\
19	49\\
27	58\\
37	59\\
52	57\\
72	35\\
100	27\\
139	22\\
193	19\\
268	21\\
373	21\\
518	23\\
720	23\\
1000	25\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
10	31\\
14	34\\
19	34\\
27	40\\
37	45\\
52	34\\
72	39\\
100	23\\
139	22\\
193	19\\
268	17\\
373	21\\
518	17\\
720	20\\
1000	19\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	55\\
14	67\\
19	76\\
27	72\\
37	52\\
52	51\\
72	49\\
100	32\\
139	24\\
193	24\\
268	33\\
373	26\\
518	36\\
720	39\\
1000	40\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	29\\
14	41\\
19	36\\
27	39\\
37	41\\
52	38\\
72	32\\
100	37\\
139	26\\
193	21\\
268	21\\
373	23\\
518	27\\
720	27\\
1000	27\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	39\\
14	55\\
19	36\\
27	43\\
37	36\\
52	32\\
72	31\\
100	25\\
139	21\\
193	22\\
268	29\\
373	24\\
518	32\\
720	34\\
1000	36\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	36\\
14	35\\
19	35\\
27	36\\
37	37\\
52	37\\
72	29\\
100	24\\
139	20\\
193	21\\
268	22\\
373	23\\
518	23\\
720	26\\
1000	25\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
10	41\\
14	54\\
19	55\\
27	75\\
37	97\\
52	87\\
72	71\\
100	49\\
139	45\\
193	37\\
268	28\\
373	34\\
518	30\\
720	32\\
1000	33\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
10	37\\
14	47\\
19	63\\
27	64\\
37	87\\
52	68\\
72	53\\
100	47\\
139	38\\
193	31\\
268	24\\
373	34\\
518	28\\
720	28\\
1000	29\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
10	35\\
14	36\\
19	30\\
27	33\\
37	29\\
52	26\\
72	22\\
100	20\\
139	20\\
193	18\\
268	19\\
373	20\\
518	21\\
720	22\\
1000	23\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	22\\
14	35\\
19	36\\
27	28\\
37	28\\
52	39\\
72	30\\
100	23\\
139	17\\
193	18\\
268	20\\
373	20\\
518	19\\
720	26\\
1000	27\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
10	53\\
14	54\\
19	57\\
27	54\\
37	41\\
52	39\\
72	37\\
100	30\\
139	21\\
193	22\\
268	29\\
373	24\\
518	32\\
720	34\\
1000	37\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10	33\\
14	44\\
19	42\\
27	38\\
37	54\\
52	52\\
72	52\\
100	35\\
139	24\\
193	23\\
268	24\\
373	25\\
518	26\\
720	26\\
1000	28\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
10	40\\
14	44\\
19	43\\
27	43\\
37	39\\
52	33\\
72	27\\
100	24\\
139	21\\
193	22\\
268	27\\
373	25\\
518	30\\
720	31\\
1000	34\\
};
\end{axis}
\end{tikzpicture}%
